ILA: Correctness via Type Checking for Fully Homomorphic Encryption

RLWE-based Fully Homomorphic Encryption (FHE) schemes add some small \emph{noise} to the message during encryption. The noise accumulates with each homomorphic operation. When the noise exceeds a critical value, the FHE circuit produces an incorrect output. This makes developing FHE applications quite subtle, as one must closely track the noise to ensure correctness. However, existing libraries and compilers offer limited support to statically track the noise. Additionally, FHE circuits are also plagued by wraparound errors that are common in finite modulus arithmetic. These two limitations of existing compilers and libraries make FHE applications too difficult to develop with confidence. In this work, we present a \emph{correctness-oriented} IR, Intermediate Language for Arithmetic circuits, for type-checking circuits intended for homomorphic evaluation. Our IR is backed by a type system that tracks low-level quantitative bounds (e.g., ciphertext noise) without using the secret key. Using our type system, we identify and prove a strong \emph{functional correctness} criterion for \ila circuits. Additionally, we have designed \ila to be maximally general: our core type system does not directly assume a particular FHE scheme, but instead axiomatizes a \emph{model} of FHE. We instantiate this model with the exact FHE schemes (BGV, BFV and TFHE), and obtain functional correctness for free.

==> eval/graphs/ila-seal-bgv.tex <==
\begin{tikzpicture}
    \begin{axis}[width=7cm,
        ybar,
        bar width=1pt,
        xtick=data,
        table/col sep=comma,
        xticklabels from table={eval/graphs/seal-ms-latest.csv}{Q},
        xlabel={\# bits in $q$},
        ylabel = {Multiplicative depth},
        xticklabel style={yshift=10pt, rotate=60},
        ylabel style = {xshift=10pt},
        ymajorgrids,
        legend pos=north west]
        \addplot[fill=blue!50!cyan,draw=blue!50!cyan] table [x expr=\coordindex, y=ILA]{eval/graphs/seal-ms-latest.csv};
        \addplot[fill=yellow!20!green,draw=yellow!20!green] table [x expr=\coordindex, y=ILA-MS]{eval/graphs/seal-ms-latest.csv};
        \addplot[fill=orange!80!red,draw=orange!80!red] table [x expr=\coordindex, y=Actual]{eval/graphs/seal-ms-latest.csv};
        \legend{ILA, ILA-MS, Max}
    \end{axis}
\end{tikzpicture}



==> eval/graphs/ila-tfhe.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    xmode=log,
    log basis x={2},
    ymode=log,
    xlabel=\# computations,
    ylabel=Runtime in milliseconds,
    xticklabel style={rotate=70,anchor=east},
    xtick=data,
    table/col sep=comma,
    legend pos= north west,
    ylabel near ticks
    ]
    \addplot[color=blue!50!cyan,smooth,mark=*,tension=0.7,very thick] table [y=ILA in ms, x=p]{eval/ila-tfhe.csv};
    \addlegendentry{ILA}
    \addplot[color=red!80,smooth,mark=*,tension=0.7,very thick] table [y=TFHE in ms, x=p]{eval/ila-tfhe.csv};
    \addlegendentry{TFHE-rs}
    \addplot [only marks,mark=*,mark size=1pt,
    nodes near coords={
        $\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}$
},
nodes near coords align={horizontal}, 
every node near coord/.append style={anchor=north west
},
    x filter/.code={
    \ifnum \coordindex=1
    \else
    \ifnum \coordindex=4
    \else
      \ifnum \coordindex=7
      \else
    \ifnum \coordindex=9
      \else
        \def\pgfmathresult{}
        \fi
        \fi
      \fi
     \fi                            
     }]
     table[x=p, y=TFHE in ms]{eval/ila-tfhe.csv};
     \addplot [only marks,mark=*,mark size=1pt,
    nodes near coords={
        $\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}$
},
        nodes near coords align={horizontal}, 
        every node near coord/.append style={anchor=south
        },
    x filter/.code={
    \ifnum \coordindex=1
    \else
    \ifnum \coordindex=4
    \else
      \ifnum \coordindex=7
      \else
    \ifnum \coordindex=9
      \else
        \def\pgfmathresult{}
        \fi
        \fi
      \fi
     \fi                            
     }]
     table[x=p, y=ILA in ms]{eval/ila-tfhe.csv};
    \end{axis}
\end{tikzpicture}


==> eval/graphs/md-ila-actual.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    xlabel=\# bits in q,
    ylabel=\#cipher multiplications,
    xticklabel style={rotate=70,anchor=east},
    xtick=data,
    table/col sep=comma,
    legend pos= north west,
    ylabel near ticks
    ]
    \addplot[color=blue!90!cyan,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=ILA_BGV, x=q]{eval/graphs/md-ila-actual.csv};
    \addlegendentry{\ilabgv}
    \addplot [color=blue!60!cyan,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=ILA_BFV, x=q]{eval/graphs/md-ila-actual.csv};
    \addlegendentry{\ilabfv}
    \addplot[color=red!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=Actual_BFV, x=q]{eval/graphs/md-ila-actual.csv};
    \addlegendentry{Max}
    \end{axis}
\end{tikzpicture}

==> eval/graphs/openfhe-bfv-cc.tex <==


    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
        xlabel=\# bits in q,
        ylabel=\# cipher-cipher multiplications,
        xticklabel style={rotate=70,anchor=east},
        xtick=data,
        table/col sep=comma,
        legend pos= north west,
        ylabel near ticks
        ]
        \addplot[color=blue!50!cyan,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=ILA, x=q]{eval/graphs/openfhe-cipher-bfv.csv};
        \addlegendentry{ILA}
        \addplot[color=green!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=OpenFHE, x=q]{eval/graphs/openfhe-cipher-bfv.csv};
        \addlegendentry{OpenFHE}
        \addplot [color=red!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=Actual, x=q]{eval/graphs/openfhe-cipher-bfv.csv};
        \addlegendentry{Max}
        \end{axis}
    \end{tikzpicture}


==> eval/graphs/openfhe-bfv-pc.tex <==

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    xlabel=\# bits in q,
    ylabel=\# cipher-cipher multiplications,
    xticklabel style={rotate=70,anchor=east},
    xtick=data,
    table/col sep=comma,
    legend pos= north west,
    ylabel near ticks
    ]
    \addplot[color=blue!50!cyan,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=ILA, x=q]{eval/graphs/openfhe-plain-bfv.csv};
    \addlegendentry{ILA}
    \addplot[color=green!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=OpenFHE, x=q]{eval/graphs/openfhe-plain-bfv.csv};
    \addlegendentry{OpenFHE}
    \addplot [color=red!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=Actual, x=q]{eval/graphs/openfhe-plain-bfv.csv};
    \addlegendentry{Max}
    \end{axis}
\end{tikzpicture}


==> eval/graphs/openfhe-bgv-cc.tex <==


    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
        xlabel=\# bits in q,
        ylabel=\# cipher-cipher multiplications,
        xticklabel style={rotate=70,anchor=east},
        xtick=data,
        table/col sep=comma,
        legend pos= north west,
        ylabel near ticks
        ]
        \addplot[color=blue!50!cyan,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=ILA, x=q]{eval/graphs/openfhe-cipher-bgv.csv};
        \addlegendentry{ILA}
        \addplot[color=green!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=OpenFHE, x=q]{eval/graphs/openfhe-cipher-bgv.csv};
        \addlegendentry{OpenFHE}
        \addplot [color=red!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=Actual, x=q]{eval/graphs/openfhe-cipher-bgv.csv};
        \addlegendentry{Max}
        \end{axis}
    \end{tikzpicture}
    

==> eval/graphs/openfhe-bgv-pc.tex <==

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    xlabel=\# bits in q,
    ylabel=\# cipher-cipher multiplications,
    xticklabel style={rotate=70,anchor=east},
    xtick=data,
    table/col sep=comma,
    legend pos= north west,
    ylabel near ticks
    ]
    \addplot[color=blue!50!cyan,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=ILA, x=q]{eval/graphs/openfhe-plain-bgv.csv};
    \addlegendentry{ILA}
    \addplot[color=green!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=OpenFHE, x=q]{eval/graphs/openfhe-plain-bgv.csv};
    \addlegendentry{OpenFHE}
    \addplot [color=red!60!blue,smooth,mark=Mercedes star,tension=0.7,very thick] table [y=Actual, x=q]{eval/graphs/openfhe-plain-bgv.csv};
    \addlegendentry{Max}
    \end{axis}
\end{tikzpicture}


==> images/ciphertext.tex <==


\begin{tikzpicture}[every fit/.style={inner sep=0pt, outer sep=0pt, draw}]
\begin{scope}[y=0.5cm]
\node (A) [fit={(0,0) (1,1)},label={[anchor=north west]south west:q}, fill=green!100] {};
\node  [fit={(1,0) (2.85,1)}, fill=orange!90] {$f(\eps_1, \eps_2)$};
\node [fit={(2.85,0) (3.15,1)},label={[anchor=north west]south west:t}, fill=yellow!100] {};
\node [fit={(3.15,0) (4,1)}, fill=blue!30] {$m_1 m_2$};
\end{scope}


\begin{scope}[yshift=1.2cm, y=0.5cm]
\node [fit={(0,0) (2.5,1)},label={[anchor=north west]south west:q},fill=green!100] {};
\node (B) [fit={(2.5,0) (2.85,1)}, fill=orange!90] {$\eps_2$};
\node [fit={(2.85,0) (3.5,1)}, ,label={[anchor=north west]south west:t},fill=yellow!100] {};
\node [fit={(3.5,0) (4,1)}, fill=blue!30] {$m_2$};
\end{scope}

\begin{scope}
\draw[-{Stealth[scale=1]}, line width=1pt,   anchor=north, double]
  (B.south) -- ++(0, -0.7cm);
\end{scope}


\begin{scope}[yshift=2cm, xshift=1.5cm]
  \node  {\Huge $\otimes$};
\end{scope}

\begin{scope}[yshift=2.3cm, y=0.5cm]
\node [fit={(0,0) (2.5,1)},label={[anchor=north west]south west:q},label={[anchor=south west]north west:MSB}, fill=green!100] {};
\node [fit={(2.5,0) (2.85,1)}, fill=orange!90] {$\eps_1$};
\node [fit={(2.85,0) (3.5,1)}, label={[anchor=north west]south west:t},fill=yellow!100] {};
\node [fit={(3.5,0) (4,1)}, fill=blue!30] {$m_1$};
\end{scope}


\begin{scope}[xshift=4.5cm, y=0.5cm]
\node [fit={(1.5,0) (2.65,1)},label={[anchor=north west]south west:q'}, fill=green!100] {};
\node [fit={(2.65,0) (3,1)}, fill=orange!90] {$\eps'$};
\node [fit={(3,0) (3.5,1)},label={[anchor=north west]south west:t}, fill=yellow!100] {};
\node [fit={(3.5,0) (4,1)}, fill=blue!30] {$m$};
\end{scope}

\begin{scope}[xshift=4.5cm, yshift=1.5cm, y=0.5cm]
\node [fit={(0,0) (2,1)},label={[anchor=north west]south west:q}, fill=green!100] {};
\node (C) [fit={(2,0) (3,1)}, fill=orange!90] {$\eps$};
\node [fit={(3,0) (3.5,1)}, label={[anchor=north west]south west:t},fill=yellow!100] {};
\node [fit={(3.5,0) (4,1)}, fill=blue!30] {$m$};
\end{scope}


\begin{scope}
\draw[-{Stealth[scale=1]}, line width=1pt,   anchor=north, double]
  (C.south) -- ++(0, -1cm) node [left, midway] {\code{modswitch}};
\end{scope}

\end{tikzpicture}


\begin{tikzpicture}[
  queue/.style={rectangle split, rectangle split horizontal,rectangle split draw splits = false,rectangle split part fill = {#1} , rectangle split parts=1, draw, anchor=center, minimum height = 0.3cm}
  ]
\node[minimum width=0.3cm, queue = {green!100}, label= east:noise budget](leg1) {\nodepart[text width=0.3cm, align=center]{one}};
 \node[minimum width=0.3cm, queue = {orange!90}, label= east:noise](leg2) [right= 1.9cm of leg1]{\nodepart[text width=0.3cm, align=center]{one}};
 \node[minimum width=0.3cm, queue = {yellow!100}, label= east:plaintext budget](leg3) [right= 0.9 cm of leg2]{\nodepart[text width=0.3cm, align=center]{one}};
 \node[minimum width=0.3cm, queue = {blue!30}, label= east:message](leg4)[right= 2.25cm of leg3] {\nodepart[text width=0.3cm, align=center]{one}};
 %\draw [<-, thick] (queue1.two) -- (noise) ;
\end{tikzpicture}

